Webs and finite dimensional representation theory for quantum symmetric pairs

We develop a highest weight framework and construct explicit finite dimensional irreducible modules for the type AIII (quasi split) quantum symmetric pair subalgebras $U_q'(\mathfrak{gl}_n^\theta)$. In Part 1, we provide a uniform construction of Cartan subalgebras and Verma modules for both subfamilies. Our construction recovers Letzter's Cartan subalgebra in one subfamily and gives a new Cartan subalgebra in the other. We construct a weak triangular decomposition of $U_q'(\mathfrak{gl}_n^\theta)$ via the Letzter map. Then we define Verma modules as induced modules and prove that finite dimensional simple $U_q'(\mathfrak{gl}_n^\theta)$-modules are quotients of our Verma modules. In Part 2, we define a diagrammatic category $Web^B$ that controls polynomial representations of $U_q'(\mathfrak{gl}_n^\theta)$. We prove a multiplicity-free decomposition of the quantum exterior powers $\bigwedge^k\mathbb{V}$ as a $U_q'(\mathfrak{gl}_n^\theta)$-module, using a explicit eigenspace decomposition of certain dot morphisms in $Web^B$. As applications, we deduce the multiplicity-freeness of the involved anti-spherical Hecke module. For $\bigwedge^k\mathbb{V}$, we explicitly determine the highest weight vectors and their weights, thereby determining the isomorphism classes of their irreducible summands. Finally, we determine the kernel of the $Web^B$-action on certain finite dimensional representation category of $U_q'(\mathfrak{gl}_n^\theta)$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.26,anchorbase]
			\def\wingspan{0.5}
			\def\hoehe{2}
			\def\dist{2.4}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,\wingspan)  to  +(-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90]	(0,\wingspan)	to  +(1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90, draw]	(0,\wingspan)  to (0,0) node[below] {$a$} ;
			%left JM
			\path[in=-90,out=90,webdotted=0.25] (1.5*\wingspan,3*\wingspan) 	to  node[ right]{$a-1$} +(0,2*\wingspan)
			%	[red ] to +(-1.5*\wingspan,3*\wingspan+\hoehe)
			;
			%Top
			\path[, in=-90,out=90] (-1.5*\wingspan,3*\wingspan) to  node[left]{$1$}+(0, 2*\wingspan);
			\path[, in=-90,out=90] 	(-1.5*\wingspan,5*\wingspan)	to +(1.5*\wingspan, 2*\wingspan)
			to +(1.5*\wingspan, 2*\wingspan)
			(1.5*\wingspan,5 *\wingspan) to +(-1.5*\wingspan, 2*\wingspan)	
			to +(-1.5*\wingspan, 3*\wingspan)	
			;
		\end{tikzpicture}
		=
		\webQpar^{2}\Qint{a-1}
		\begin{tikzpicture}[scale=0.4]
			\def\hoehe{2}
			\def\dist{1.2}
			\path[webdotted=0.5] (2*\dist,0) node[below]{$a$} to +(0,\hoehe);
		\end{tikzpicture}
		,\qquad\qquad 
		\begin{tikzpicture}[scale=0.3,anchorbase]
			\node (a) at (-1,1) {};
			\node (b) at (1,1) {};
			\path[ out=90,in=-90,webdotted=0.15](b.south)node[below]{$1$} to ($(a)+(0,2)$) ;
			\path[ out=90,in=-90,preaction={white , line width =8pt},webdotted=0.15](a.south) node[below]{$1$} to ($(b)+(0,2)$);
		\end{tikzpicture}
		=
		\begin{tikzpicture}[scale=0.3,anchorbase]
			\node (a) at (-1,1) {};
			\node (b) at (1,1) {};
			\path[ out=90,in=-90,webdotted=0.85](b.south)node[below]{$1$} to ($(a)+(0,2)$) ;
			\path[ out=90,in=-90,preaction={white , line width =8pt},webdotted=0.85](a.south) node[below]{$1$} to ($(b)+(0,2)$);
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,anchorbase]
			\node (ab) at (0,-2) {$a$}; 
			\node (a) at (-1,1) {};
			\node (b) at (1,1) {};
			\webCenter{ab}{a}{b}
			\path[very thick,out=-90,in=90,]	(WebCenter)	   edge  (ab)
			[out=130,in=-90,]		edge (a) 
			[out=50,in=-90]		edge  (b); 
			\path[ out=90,in=-90](b.south) to ($(a)+(0,2)$) node[above]{$a-1$};
			\path[ out=90,in=-90,preaction={white , line width =8pt},webdotted=0.05](a.south)  to ($(b)+(0,2)$)node[above]{$1$};
		\end{tikzpicture}
		=
		\webQpar^{1-a} 	
		\begin{tikzpicture}[scale=0.35,anchorbase]
			\def\wingspan{0.81}
			\def\height{1}
			\path[very thick,out=-90,in=90, draw]	(0,0) node[below] {$a$} to (0,\height) 
			[out=130,in=-90,] (0,\height)  to +(-\wingspan,\height) node [above] {$a-1$};
			\draw[out=50,in=-90,webdotted=0.5]	(0,\height)	to +(\wingspan,\height) node[above]{$1$} ; 
		\end{tikzpicture}
		,\qquad
		\begin{tikzpicture}[scale=0.3,anchorbase]
			\node (ab) at (0,-2) {$a$}; 
			\node (a) at (-1,1) {};
			\node (b) at (1,1) {};
			\webCenter{ab}{a}{b}
			\path[very thick,out=-90,in=90,]	(WebCenter)	   edge  (ab)
			[out=130,in=-90,]		edge (a) 
			[out=50,in=-90]		edge  (b); 
			\path[ out=90,in=-90](b.south) to ($(a)+(0,2)$) node[above]{$1$};
			\path[ out=90,in=-90,preaction={white , line width =8pt},webdotted=0.05](a.south)  to ($(b)+(0,2)$)node[above]{$a-1$};
		\end{tikzpicture}
		=	
		\webQpar^{1-a} 
		\begin{tikzpicture}[scale=0.35,anchorbase]
			\def\wingspan{0.81}
			\def\height{1}
			\path[very thick,out=-90,in=90, draw]	(0,0) node[below] {$a$} to (0,\height) 
			[out=130,in=-90,] (0,\height)  to +(-\wingspan,\height) node [above] {$1$};
			\draw[out=50,in=-90,webdotted=0.5]	(0,\height)	to +(\wingspan,\height) node[above]{$a-1$} ; 
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90,webdotted=0.5] (0,-2) node[below]{$a+b$} to  +(0,\branchPosition) ;
			\draw[out=130,in=-90,]	(0,\branchPosition-2)	to  (-1,1) node [above]{$a$}
			[out=50,in=-90]	(0,\branchPosition-2)	to (1,1) node[above]{$b$};
		\end{tikzpicture} = 
		\webQpar^{-b}	
		\begin{tikzpicture}[scale=0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90,] (0,-2) node[below]{$a+b$} to +(0,\branchPosition) 
			[out=130,in=-90,webdotted=0.5]	(0,\branchPosition-2)	to  (-1,1) node [above]{$a$}
			[out=50,in=-90]	(0,\branchPosition-2)	to (1,1) node[above]{$b$};
		\end{tikzpicture} 
		+\webQpar^{-a}
		\begin{tikzpicture}[scale=0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90,] (0,-2) node[below]{$a+b$} to  +(0,\branchPosition) ;
			\draw[out=130,in=-90,]	(0,\branchPosition-2)	to  (-1,1) node [above]{$a$};
			\draw[out=50,in=-90,webdotted=0.5]	(0,\branchPosition-2)	to (1,1) node[above]{$b$};
		\end{tikzpicture} 
	,&&
		\begin{tikzpicture}[xscale=0.25,yscale=-0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90,webdotted=0.5] (0,-2) node[above]{$a+b$} to +(0,\branchPosition) ;
			\path[out=130,in=-90,]	(0,\branchPosition-2)	to  (-1,1) node [below]{$a$}
			[out=50,in=-90]	(0,\branchPosition-2)	to (1,1) node[below]{$b$};
		\end{tikzpicture} =\webQpar^{-b}
		\begin{tikzpicture}[xscale=0.25,yscale=-0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90,] (0,-2) node[above]{$a+b$} to +(0,\branchPosition) 
			[out=130,in=-90,webdotted=0.5]	(0,\branchPosition-2)	to (-1,1) node [below]{$a$}
			[out=50,in=-90]	(0,\branchPosition-2)	to (1,1) node[below]{$b$};
		\end{tikzpicture} 
		+\webQpar^{-a}
		\begin{tikzpicture}[xscale=0.25,yscale=-0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90,] (0,-2) node[above]{$a+b$} to  +(0,\branchPosition) 
			[out=130,in=-90,]	(0,\branchPosition-2)	to  (-1,1) node [below]{$a$};
			\path[out=50,in=-90,webdotted=0.5]	(0,\branchPosition-2)	to (1,1) node[below]{$b$};
		\end{tikzpicture} 
		\\
		\begin{tikzpicture}[scale=0.3]
			% Bottom stem
			\draw[webdotted=0.5] (0, 0) -- (0, -1)node[below] {$k$};
			% Left branch
			\draw[in=-90,out=150] (0, 0) to (-1.75, 1.5);
			% Ellipsis between left and center
			\node at (-0.9, 1.2) {$\cdots$};
			% Right branch
			\draw[in=-90,out=30] (0, 0) to (1.75, 1.5);
			% Ellipsis between center and right
			\node at (0.9, 1.2) {$\cdots$};
		\end{tikzpicture}
		=
		\webQpar^{1-k} \sum_{1\leq i\leq k}
		\begin{tikzpicture}[scale=0.3]
			% Bottom stem
			\draw[] (0, 0) -- (0, -1)node[below] {$k$};
			% Central top branch
			\draw[webdotted=0.5] (0, 0) -- (0, 1.5) node[above] {$i$-th};
			% Left branch
			\draw[in=-90,out=150] (0, 0) to (-1.75, 1.5);
			% Ellipsis between left and center
			\node at (-0.9, 1.2) {$\cdots$};
			% Right branch
			\draw[in=-90,out=30] (0, 0) to (1.75, 1.5);
			% Ellipsis between center and right
			\node at (0.9, 1.2) {$\cdots$};
		\end{tikzpicture}
		,&& 
		\begin{tikzpicture}[scale=-0.3]
			% Bottom stem
			\draw[webdotted=0.5] (0, 0) -- (0, -1)node[above] {$k$};
			% Left branch
			\draw[in=-90,out=150] (0, 0) to (-1.75, 1.5);
			% Ellipsis between left and center
			\node at (-0.9, 1.2) {$\cdots$};
			% Right branch
			\draw[in=-90,out=30] (0, 0) to (1.75, 1.5);
			% Ellipsis between center and right
			\node at (0.9, 1.2) {$\cdots$};
		\end{tikzpicture}
		=
		\webQpar^{1-k} \sum_{1\leq i\leq k}
		\begin{tikzpicture}[scale=-0.3]
			% Bottom stem
			\draw[] (0, 0) -- (0, -1)node[above] {$k$};
			% Central top branch
			\draw[webdotted=0.5] (0, 0) -- (0, 1.5) node[below] {$i$-th};
			% Left branch
			\draw[in=-90,out=150] (0, 0) to (-1.75, 1.5);
			% Ellipsis between left and center
			\node at (-0.9, 1.2) {$\cdots$};
			% Right branch
			\draw[in=-90,out=30] (0, 0) to (1.75, 1.5);
			% Ellipsis between center and right
			\node at (0.9, 1.2) {$\cdots$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,anchorbase]
			\def\wingspan{0.81}
			\def\height{1}
			\path[very thick,out=-90,in=90, webdotted=0.5]	(0,0) node[below] {$n+1$} to (0,\height) ;
			\path [out=130,in=-90,] (0,\height)  to  +(-\wingspan,\height) node [above] {$1$}
			[out=50,in=-90]	(0,\height)	to +(\wingspan,\height) node[above]{$n$} ;
		\end{tikzpicture}
		&\;\overset{\mbox{\small def}}{=}\;
		\begin{tikzpicture}[scale=0.2]
			\def\wingspan{0.61}
			\def\height{1.5}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,0)  to  +(-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90]	(0,0)	to  +(1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90, draw]	(0,-\wingspan) node[below] {$n+1$} to (0,0) ;
			%left JM
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan) to +(0,2*\wingspan)
					;
			\node[right]at  (1.5*\wingspan+0.3*\height,2*\wingspan+0.3*\height) {$n$};
			\path[, in=-90,out=90,webdotted=0.5] (-1.5*\wingspan,2*\wingspan) to node[right]{$1$}+(0, 2*\wingspan);
			%Top
			\path[, in=-90,out=90] 	(-1.5*\wingspan,4*\wingspan)	to +(1.5*\wingspan, 2*\wingspan)
			to +(1.5*\wingspan, 3*\wingspan)
			to  +(-0*\wingspan, 5*\wingspan) node[above]{$1$} 
			(0*\wingspan,7*\wingspan) to +(1.5*\wingspan, 2*\wingspan)	node[above]{$n$}
			(1.5*\wingspan,4*\wingspan) to +(-1.5*\wingspan, 2*\wingspan)	
			;
		\end{tikzpicture}
		\;\overset{\cref{useful}}{=}\;
		\begin{tikzpicture}[scale=0.3]
			\def\wingspan{0.8}
			\def\height{1}
			\path[in=-90,out=90] (\wingspan,2*\wingspan) to (-\wingspan,3*\height) node[above]{$1$};
			\path[very thick,out=-90,in=90, webdotted=0.5]	(0,0) node[below] {$n+1$} to (0,\wingspan) 
			[out=130,in=-90,] (0,\wingspan)  to +(-\wingspan,\wingspan)  node[left]{$1$}
			[out=90,in=-130,overline] to (\wingspan,2*\height+\wingspan);
			\path[out=50,in=-90]	(0,\wingspan)	to +(\wingspan,\wingspan)
			[out=90,in=-90,] to (\wingspan,3*\height)node [above] {$n$};
		\end{tikzpicture}
		+ \webQpar^{-n} 
		\begin{tikzpicture}[scale=0.3,anchorbase]
			\def\wingspan{0.81}
			\def\height{1}
			\path[very thick,out=-90,in=90, webdotted=0.5]	(0,0) node[below] {$n+1$} to (0,\height) 
			[out=130,in=-90,] (0,\height)  to +(-\wingspan,\height) node [above] {$1$}
			[out=50,in=-90]	(0,\height)	to +(\wingspan,\height) node[above]{$n$} ; 
		\end{tikzpicture}
		\;\overset{\cref{assoc-coassoc}}{=}\;
		\begin{tikzpicture}[scale=0.3]
			\def\wingspan{0.8}
			\def\height{1}
			\path[]	(0,0) node[below] {$n+1$} to (0,\wingspan) 
			[out=130,in=-90,overline] (0,\wingspan)  to node(aux){}  +(-\wingspan,\wingspan) ;
			\path[in=-90,out=90] (aux.center) .. controls (0.95*\wingspan,2.6*\wingspan) and (-0.5*\wingspan,3*\wingspan) .. (-\wingspan,3*\height) node[above]{$1$};
			\path[very thick,out=-90,in=90, draw]	(0,0) node[below] {$n+1$} to (0,\wingspan) 
			[out=130,in=-90,] (0,\wingspan)  to  +(-\wingspan,\wingspan)  node[left]{$1$};
			\path[out=90,in=-90,overline,webdotted=0](-\wingspan,2*\wingspan)  to  (\wingspan,2*\height+\wingspan) ;
			\path[out=50,in=-90]	(0,\wingspan)	to +(\wingspan,\wingspan)
			[out=90,in=-90,] to (\wingspan,3*\height)node [above] {$n$} ;
		\end{tikzpicture}
		+ \webQpar^{-n} 
		\begin{tikzpicture}[scale=0.3,anchorbase]
			\def\wingspan{0.81}
			\def\height{1}
			\path[very thick,out=-90,in=90, webdotted=0.5]	(0,0) node[below] {$n+1$} to (0,\height) 
			[out=130,in=-90,] (0,\height)  to +(-\wingspan,\height) node [above] {$1$}
			[out=50,in=-90]	(0,\height)	to +(\wingspan,\height) node[above]{$n$} ; 
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
			\def\wingspan{0.61}
			\def\height{1}
			\path[very thick,out=-90,in=90, draw]	(0,0) node[below] {$n+1$} to (0,\wingspan) 
			[out=130,in=-90,] (0,\wingspan)  to  +(-\wingspan,\wingspan) ;
			\path[out=90,in=-90,,webdotted=0.5] (-\wingspan,2*\wingspan) to node[above]{$1$} (\wingspan,2*\height+\wingspan) ;
			\path[out=50,in=-90]	(0,\wingspan)	to +(\wingspan,\wingspan)
			[out=90,in=-90,] to (\wingspan,3*\height)node [above] {$n$} ; 
			\path[in=-90,out=90] (-\wingspan,2*\wingspan) to (-\wingspan,3*\height) node[above]{$1$};
		\end{tikzpicture}
		+ \webQpar^{-n} 
		\begin{tikzpicture}[scale=0.3,anchorbase]
			\def\wingspan{0.81}
			\def\height{1}
			\path[very thick,out=-90,in=90, webdotted=0.5]	(0,0) node[below] {$n+1$} to (0,\height) 
			[out=130,in=-90,] (0,\height)  to +(-\wingspan,\height) node [above] {$1$}
			[out=50,in=-90]	(0,\height)	to +(\wingspan,\height) node[above]{$n$} ; 
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90,webdotted=0.5] (0,-2) node[below]{$a+b$} to  +(0,\branchPosition) ;
			\draw[out=130,in=-90,]	(0,\branchPosition-2)	to  (-1,1) node [above]{$a$}
			[out=50,in=-90]	(0,\branchPosition-2)	to (1,1) node[above]{$b$};
		\end{tikzpicture}
		&
		\;\overset{\cref{explosion}}{=}\;
		\begin{tikzpicture}[scale=0.25]
			\def\wingspan{0.61}
			\def\height{1.5}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,0.5)  to  (-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90]	(0,0.5)	to  (1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90, webdotted=0.5]	(0,-\wingspan) node[below] {$a+b$} to (0,0.5) ;
			%left JM
			\path[in=-90,out=90] (-1.5*\wingspan,2*\wingspan) to +(\wingspan,1.5*\wingspan)
			to +(0,3*\wingspan)
			(-1.5*\wingspan,2*\wingspan) to +(-\wingspan, 1.5*\wingspan)
			to +(0,3*\wingspan)
			to +(0,4*\wingspan) node[above]{$a$}
			;
			\node[left]at  (-1.5*\wingspan-0.3*\height,2*\wingspan+0.3*\height) {$1$};
			%	\node[right]at  (-1.5*\wingspan+0.3*\height,2*\wingspan+0.3*\height) {$b-1$};
			%Top
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan) to +(0, 3*\wingspan)
			to +(0,4*\wingspan)node[above]{$b$};
		\end{tikzpicture}
		\;\overset{\cref{assoc-coassoc}}{=}\;
		\begin{tikzpicture}[xscale=0.25,yscale=0.15]
			\def\wingspan{1}
			\def\height{1}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,0.5)  to  (-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90]	(0,0.5)	to  (1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90, webdotted=0.5]	(0,-1.2\wingspan) node[below] {$a+b$} to (0,0.5) ;
			%left JM
			\path[in=-90,out=90] (-1.5*\wingspan,2*\wingspan) 
			to +(0,4*\wingspan) node[above]{$a$}
			(1.5*\wingspan,2*\wingspan)	to node[above]{$a-1$} (-1.5*\wingspan,4.5*\wingspan);
			\node[left]at  (-1.5*\wingspan,2*\wingspan+0.3*\height) {$1$};
			%	\node[right]at  (-1.5*\wingspan+0.3*\height,2*\wingspan+0.3*\height) {$b-1$};
			%Top
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan) to +(0, 3*\wingspan)
			to +(0,4*\wingspan)node[above]{$b$};
		\end{tikzpicture}
		\;\overset{\mbox{i.h.}}{=}\;
		\webQpar^{1-a-b}
		\begin{tikzpicture}[xscale=0.25,yscale=0.15]
			\def\wingspan{1}
			\def\height{1}
			%BOTTOM SPLIT
			\path[out=130,in=-90,, webdotted=1] (0,0.5)  to  (-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90]	(0,0.5)	to  (1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90]	(0,-\wingspan) node[below] {$a+b$} to (0,0.5) ;
			%left JM
			\path[in=-90,out=90] (-1.5*\wingspan,2*\wingspan) 
			to +(0,4*\wingspan) node[above]{$a$}
			(1.5*\wingspan,2*\wingspan)	to node[above]{$a-1$} (-1.5*\wingspan,4.5*\wingspan);
			\node[left]at  (-1.5*\wingspan,2*\wingspan+0.3*\height) {$1$};
			%Top
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan) to +(0, 3*\wingspan)
			to +(0,4*\wingspan)node[above]{$b$};
		\end{tikzpicture}
		+\webQpar \inv
		\begin{tikzpicture}[xscale=0.25,yscale=0.15]
			\def\wingspan{1}
			\def\height{1}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,0.5)  to  (-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90, webdotted=0.5]	(0,0.5)	to  (1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90]	(0,-\wingspan) node[below] {$a+b$} to (0,0.5) ;
			%left JM
			\path[in=-90,out=90] (-1.5*\wingspan,2*\wingspan) 
			to +(0,4*\wingspan) node[above]{$a$}
			(1.5*\wingspan,2*\wingspan)	to node[above]{$a-1$} (-1.5*\wingspan,4.5*\wingspan);
			\node[left]at  (-1.5*\wingspan,2*\wingspan+0.3*\height) {$1$};
			%Top
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan) to +(0, 3*\wingspan)
			to +(0,4*\wingspan)node[above]{$b$};
		\end{tikzpicture}
		\\
		&
		\;\overset{\cref{assoc-coassoc}, \mbox{i.h.}}{=}\;
		\webQpar^{1-a-b}
		\begin{tikzpicture}[scale=0.25]
			\def\wingspan{0.61}
			\def\height{1.5}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,0.5)  to  (-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90]	(0,0.5)	to  (1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90]	(0,-\wingspan) node[below] {$a+b$} to  (0,0.5) ;
			%left JM
			\path[in=-90,out=90] (-1.5*\wingspan,2*\wingspan) to  +(\wingspan,1.5*\wingspan)
			to +(0,3*\wingspan);
			\path[webdotted=0.4](-1.5*\wingspan,2*\wingspan) to +(-\wingspan, 1.5*\wingspan) 
			to +(0,3*\wingspan)
			to +(0,4*\wingspan) node[above]{$a$}
			;
			\node[left]at  (-1.5*\wingspan-0.3*\height,2*\wingspan+0.3*\height) {$1$};
			%Top
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan) to +(0, 4*\wingspan) node[above]{$b$};
		\end{tikzpicture}
		+\webQpar^{-1-b}
		\begin{tikzpicture}[xscale=0.25,yscale=0.15]
			\def\wingspan{1}
			\def\height{1}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,0.5)  to  (-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90]	(0,0.5)	to  (1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90]	(0,-\wingspan) node[below] {$a+b$} to (0,0.5) ;
			%left JM
			\path[in=-90,out=90] (-1.5*\wingspan,2*\wingspan) 
			to +(0,4*\wingspan) node[above]{$a$};
			\path[in=-90,out=90, webdotted=0.5] (1.5*\wingspan,2*\wingspan)	to node[above]{$a-1$} (-1.5*\wingspan,4.5*\wingspan);
			\node[left]at  (-1.5*\wingspan,2*\wingspan+0.3*\height) {$1$};
			%Top
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan) to +(0, 3*\wingspan)
			to +(0,4*\wingspan)node[above]{$b$};
		\end{tikzpicture}
		+\webQpar^{-a}
		\begin{tikzpicture}[xscale=0.25,yscale=0.15]
			\def\wingspan{1}
			\def\height{1}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,0.5)  to  (-1.5*\wingspan,2*\wingspan);		
			\path[out=50,in=-90]	(0,0.5)	to  (1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90]	(0,-\wingspan) node[below] {$a+b$} to (0,0.5);
			%left JM
			\path[in=-90,out=90] (-1.5*\wingspan,2*\wingspan) 
			to +(0,4*\wingspan) node[above]{$a$};
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan)	to node[above]{$a-1$} (-1.5*\wingspan,4.5*\wingspan);
			\node[left]at  (-1.5*\wingspan,2*\wingspan+0.3*\height) {$1$};
			%Top
			\path[in=-90,out=90, webdotted=0.5] (1.5*\wingspan,2*\wingspan) to +(0, 3*\wingspan)
			to +(0,4*\wingspan)node[above]{$b$};
		\end{tikzpicture}
		\\
		&
		\;\overset{\cref{assoc-coassoc},\cref{explosion}}{=}\;
		\webQpar^{1-a-b}
		\begin{tikzpicture}[scale=0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90] (0,-2) node[below]{$a+b$} to  +(0,\branchPosition) ;
			\draw[out=130,in=-90,webdotted=0.25]	(0,\branchPosition-2)	to  (-1,1) node [above]{$a$}
			[out=50,in=-90]	(0,\branchPosition-2)	to (1,1) node[above]{$b$};
		\end{tikzpicture}
		+\webQpar^{-1-b}
		\begin{tikzpicture}[scale=0.25]
			\def\wingspan{0.61}
			\def\height{1.5}
			%BOTTOM SPLIT
			\path[out=130,in=-90,] (0,0.5)  to  (-1.5*\wingspan,2*\wingspan)  ;		
			\path[out=50,in=-90]	(0,0.5)	to  (1.5*\wingspan,2*\wingspan);
			\path[very thick,out=-90,in=90]	(0,-\wingspan) node[below] {$a+b$} to  (0,0.5) ;
			%left JM
			\path[in=-90,out=90,webdotted=0.43] (-1.5*\wingspan,2*\wingspan) to  +(\wingspan,1.5*\wingspan)
			to +(0,3*\wingspan);
			\path[](-1.5*\wingspan,2*\wingspan) to +(-\wingspan, 1.5*\wingspan) 
			to +(0,3*\wingspan)
			to +(0,4*\wingspan) node[above]{$a$}
			;
			\node[left]at  (-1.5*\wingspan-0.3*\height,2*\wingspan+0.3*\height) {$1$};
			%Top
			\path[in=-90,out=90] (1.5*\wingspan,2*\wingspan) to +(0, 4*\wingspan) node[above]{$b$};
		\end{tikzpicture}
		+\webQpar^{-a}\Qint{a}	
		\begin{tikzpicture}[scale=0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90] (0,-2) node[below]{$a+b$} to  +(0,\branchPosition) ;
			\draw[out=130,in=-90]	(0,\branchPosition-2)	to  (-1,1) node [above]{$a$};
			\path[out=50,in=-90,webdotted=0.5]	(0,\branchPosition-2)	to (1,1) node[above]{$b$};
		\end{tikzpicture}
		\\
		&
		\;\overset{\cref{commuting-relations-web}}{=}\;
		\webQpar^{-b} (\webQpar^{1-a}+\webQpar\Qint{a-1})
		\begin{tikzpicture}[scale=0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90] (0,-2) node[below]{$a+b$} to  +(0,\branchPosition) ;
			\draw[out=130,in=-90,webdotted=0.25]	(0,\branchPosition-2)	to  (-1,1) node [above]{$a$}
			[out=50,in=-90]	(0,\branchPosition-2)	to (1,1) node[above]{$b$};
		\end{tikzpicture}
		+\webQpar^{-a}\Qint{a}	
		\begin{tikzpicture}[scale=0.25,anchorbase]
			\def\branchPosition{1.5}
			\path[out=90,in=-90] (0,-2) node[below]{$a+b$} to  +(0,\branchPosition) ;
			\draw[out=130,in=-90]	(0,\branchPosition-2)	to  (-1,1) node [above]{$a$};
			\path[out=50,in=-90,webdotted=0.5]	(0,\branchPosition-2)	to (1,1) node[above]{$b$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Central top branch
		\draw[webdotted=0.3,webdotted=0.7] (0, 0) -- (0, 1.5) node[above] {$i$-th};
		% Left branch
		\draw[in=-90,out=150] (0, 0) to (-1.75, 1.5);
		% Ellipsis between left and center
		\node at (-0.9, 1.2) {$\cdots$};
		% Right branch
		\draw[in=-90,out=30] (0, 0) to (1.75, 1.5);
		% Ellipsis between center and right
		\node at (0.9, 1.2) {$\cdots$};
	\end{tikzpicture}
	= \left(
	\webQpar\eta\;
	\sum_{1\leq j<i}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw (0, 0) to[out=150, in=270] (-2.5, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[webdotted=0.7] (0, 0) to[out=110, in=270] (-0.9, 2) node[above] {$j$-th};
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) node[above] {$i$-th};
		% Far right branch
		\draw (0, 0) to[out=30, in=270] (2.5, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (0, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	\right)
	+\webQpar^{2i-2}\;
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150] (0, 0) to (-1.75, 1.5);
		% Ellipsis between left and center
		\node at (-0.9, 1.2) {$\cdots$};
		% Right branch
		\draw[in=-90,out=30] (0, 0) to (1.75, 1.5);
		% Ellipsis between center and right
		\node at (0.9, 1.2) {$\cdots$};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.35,anchorbase]
		\def\wingspan{1}
		\def\height{1}
		\path[very thick,out=-90,in=90, draw]	(0,0.3*\height) node[below] {$2$} to (0,\height) 
		[out=130,in=-90,] (0,\height)  to +(-\wingspan,\height) node [above] {$1$};
		\draw[out=50,in=-90,webdotted=0.3,webdotted=0.7]	(0,\height)	to +(\wingspan,\height) node[above]{$1$} ; 
	\end{tikzpicture}
	\overset{\mbox{def}}{=}
	\begin{tikzpicture}[scale=0.5]
		\begin{scope}[yshift=1cm]
		% --- Crossing 0 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 3.5) to[out=270, in=90] (0.6, 2.5);
		% Over strand (Right to Left) - Draw a thick white line first to create the gap
		\draw[white, line width=4.5pt] (0.6, 3.5) to[out=270, in=90] (-0.6, 2.5);
		\draw (0.6, 3.5) to[out=270, in=90] (-0.6, 2.5);
		\end{scope}
		%
		% --- Crossing 1 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 3.5) to[out=270, in=90] (0.6, 2.5);
		% Over strand (Right to Left) - Draw a thick white line first to create the gap
		\draw[white, line width=4.5pt] (0.6, 3.5) to[out=270, in=90] (-0.6, 2.5);
		\draw (0.6, 3.5) to[out=270, in=90] (-0.6, 2.5);
		% --- Crossing 2 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 2.5) to[out=270, in=90] (0.6, 1.5);
		% Over strand (Right to Left)
		\draw[white, line width=4.5pt] (0.6, 2.5) to[out=270, in=90] (-0.6, 1.5);
		\draw (0.6, 2.5) to[out=270, in=90] (-0.6, 1.5);
		% --- Crossing 3 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 1.5) to[out=270, in=90] (0.6, 0.5);
		% Over strand (Right to Left)
		\draw[white, line width=4.5pt] (0.6, 1.5) to[out=270, in=90] (-0.6, 0.5);
		\draw (0.6, 1.5) to[out=270, in=90] (-0.6, 0.5);
		% Merge from 2 strands to 1
		\draw (-0.6, 0.5) to[out=270, in=90] (0, 0);
		\draw (0.6, 0.5) to[out=270, in=90] (0, 0);
		% Bottom vertical stem
		\draw (0, 0) -- (0, -0.5);
		% Dots on the left-hand arcs
		\filldraw (-0.6, 3.5) circle (2.5pt);
		\filldraw (-0.6, 1.5) circle (2.5pt);
	\end{tikzpicture}
	\overset{\cref{DefHecke}}{=}
	\eta\;
	\begin{tikzpicture}[scale=0.5]
		% --- Crossing 1 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 3.5) to[out=270, in=90] (0.6, 2.5);
		% Over strand (Right to Left) - Draw a thick white line first to create the gap
		\draw[white, line width=4.5pt] (0.6, 3.5) to[out=270, in=90] (-0.6, 2.5);
		\draw (0.6, 3.5) to[out=270, in=90] (-0.6, 2.5);
		% --- Crossing 2 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 2.5) to[out=270, in=90] (0.6, 1.5);
		% Over strand (Right to Left)
		\draw[white, line width=4.5pt] (0.6, 2.5) to[out=270, in=90] (-0.6, 1.5);
		\draw (0.6, 2.5) to[out=270, in=90] (-0.6, 1.5);
		% --- Crossing 3 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 1.5) to[out=270, in=90] (0.6, 0.5);
		% Over strand (Right to Left)
		\draw[white, line width=4.5pt] (0.6, 1.5) to[out=270, in=90] (-0.6, 0.5);
		\draw (0.6, 1.5) to[out=270, in=90] (-0.6, 0.5);
		% Merge from 2 strands to 1
		\draw (-0.6, 0.5) to[out=270, in=90] (0, 0);
		\draw (0.6, 0.5) to[out=270, in=90] (0, 0);
		% Bottom vertical stem
		\draw (0, 0) -- (0, -0.5);
		% Dots on the left-hand arcs
		\filldraw (-0.6, 2.5) circle (2.5pt);
		\filldraw (-0.6, 1.5) circle (2.5pt);
	\end{tikzpicture}
	+
	\begin{tikzpicture}[scale=0.5]
		% --- Crossing 2 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 2.5) to[out=270, in=90] (0.6, 1.5);
		% Over strand (Right to Left)
		\draw[white, line width=4.5pt] (0.6, 2.5) to[out=270, in=90] (-0.6, 1.5);
		\draw[webdotted=0.9] (0.6, 2.5) to[out=270, in=90] (-0.6, 1.5);
		% --- Crossing 3 (Right over Left) ---
		% Under strand (Left to Right)
		\draw[webdotted=0.1] (-0.6, 1.5) to[out=270, in=90] (0.6, 0.5);
		% Over strand (Right to Left)
		\draw[white, line width=4.5pt] (0.6, 1.5) to[out=270, in=90] (-0.6, 0.5);
		\draw (0.6, 1.5) to[out=270, in=90] (-0.6, 0.5);
		% Merge from 2 strands to 1
		\draw (-0.6, 0.5) to[out=270, in=90] (0, 0);
		\draw (0.6, 0.5) to[out=270, in=90] (0, 0);
		% Bottom vertical stem
		\draw (0, 0) -- (0, -0.5);
	\end{tikzpicture}
	\overset{\cref{reflection-equation}}{=}
	\webQpar\eta\;
	\begin{tikzpicture}[scale=0.35,anchorbase]
		\def\wingspan{1}
		\def\height{1}
		\path[very thick,out=-90,in=90, ]	(0,0.3*\height) node[below] {$2$} to (0,\height) 
		[out=130,in=-90,webdotted=0.7] (0,\height)  to +(-\wingspan,\height) node [above] {$1$};
		\draw[out=50,in=-90,webdotted=0.5]	(0,\height)	to +(\wingspan,\height) node[above]{$1$} ; 
	\end{tikzpicture}
	+
	\webQpar^2\;
	\begin{tikzpicture}[scale=0.35,anchorbase]
		\def\wingspan{1}
		\def\height{1}
		\path[very thick,out=-90,in=90, draw]	(0,0.3*\height) node[below] {$2$} to (0,\height) 
		[out=130,in=-90,] (0,\height)  to +(-\wingspan,\height) node [above] {$1$};
		\draw[out=50,in=-90]	(0,\height)	to +(\wingspan,\height) node[above]{$1$} ; 
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Central top branch
		\draw[webdotted=0.3,webdotted=0.7] (0, 0) -- (0, 1.5) node[above] {$i$-th};
		% Left branch
		\draw[in=-90,out=150] (0, 0) to (-1.75, 1.5);
		% Ellipsis between left and center
		\node at (-0.9, 1.2) {$\cdots$};
		% Right branch
		\draw[in=-90,out=30] (0, 0) to (1.75, 1.5);
		% Ellipsis between center and right
		\node at (0.9, 1.2) {$\cdots$};
	\end{tikzpicture}
	&
	\overset{\mbox{def}}{=}
	\webQpar\begin{tikzpicture}[xscale=0.4,yscale=0.3, ]
		% Top Labels
		\node[above] at (-1.7, 4.89) {$(i-1)$-th};
		\node[above] at (1, 5) {$i$-th}; % Bottom stem
		\draw (0, 0.8) -- (0, 0);% Outer straight vertical lines merging at the bottom
		\draw (-2, 5) -- (-2, 2) to[out=270, in=135] (0, 0.8);
		\draw (2, 5) -- (2, 2) to[out=270, in=45] (0, 0.8);% --- Braid Section 1 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 5) to[out=270, in=90] (0.6, 4);
		% Over strand (Right to Left) - draw white background to create the gap
		\draw[white, line width=4.5pt] (0.6, 5) to[out=270, in=90] (-0.6, 4);
		\draw (0.6, 5) to[out=270, in=90] (-0.6, 4);% --- Braid Section 2 (Left over Right) ---
		% Under strand (Right to Left)
		\draw[out=270, in=90] (-0.6, 4) to (0.6, 3);
		\draw[out=270, in=90,overline] (0.6, 4) to (-0.6, 3);
		% --- Braid Section 3 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 3) to[out=270, in=90] (0.6, 2);
		% Over strand (Right to Left)
		\draw[white, line width=4.5pt] (0.6, 3) to[out=270, in=90] (-0.6, 2);
		\draw (0.6, 3) to[out=270, in=90] (-0.6, 2);% --- Braid Section 4 (Inner strands merging) ---
		\draw (-0.6, 2) to[out=270, in=105] (0, 0.8);
		\draw (0.6, 2) to[out=270, in=75] (0, 0.8);% Dots on the left-hand arcs
		\filldraw (-0.6, 4) circle (3pt);
		\filldraw (-0.6, 2) circle (3pt);% Ellipses indicating multiple strands
		\node at (-1.3, 3) {$\cdots$};
		\node at (1.3, 3) {$\cdots$};
	\end{tikzpicture}
	\overset{\cref{DefHecke}}{=}
	\webQpar\eta 
	\begin{tikzpicture}[xscale=0.4,yscale=0.3, ]
		% Top Labels
		\node[above] at (-1.7, 3.89) {$(i-1)$-th};
		\node[above] at (1, 4) {$i$-th}; % Bottom stem
		\draw (0, 0.8) -- (0, 0);% Outer straight vertical lines merging at the bottom
		\draw (-2, 4) -- (-2, 2) to[out=270, in=135] (0, 0.8);
		\draw (2, 4) -- (2, 2) to[out=270, in=45] (0, 0.8);% 
		% --- Braid Section 2 (Left over Right) ---
		% Under strand (Right to Left)
		\draw (-0.6, 4) to[out=270, in=90] (0.6, 3);
		\draw[out=270, in=90,overline] (0.6, 4) to (-0.6, 3);
		% --- Braid Section 3 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (-0.6, 3) to[out=270, in=90] (0.6, 2);
		% Over strand (Right to Left)
		\draw[white, line width=4.5pt] (0.6, 3) to[out=270, in=90] (-0.6, 2);
		\draw (0.6, 3) to[out=270, in=90] (-0.6, 2);% --- Braid Section 4 (Inner strands merging) ---
		\draw (-0.6, 2) to[out=270, in=105] (0, 0.8);
		\draw (0.6, 2) to[out=270, in=75] (0, 0.8);% Dots on the left-hand arcs
		\filldraw (-0.6, 3) circle (3pt);
		\filldraw (-0.6, 2) circle (3pt);% Ellipses indicating multiple strands
		\node at (-1.3, 3) {$\cdots$};
		\node at (1.3, 3) {$\cdots$};
	\end{tikzpicture}
	+
	\webQpar
	\begin{tikzpicture}[xscale=0.4,yscale=0.3, ]
		% Top Labels
		\node[above] at (-1.7, 3.89) {$(i-1)$-th};
		\node[above] at (1, 4) {$i$-th}; % Bottom stem
		\draw (0, 0.8) -- (0, 0);% Outer straight vertical lines merging at the bottom
		\draw (-2, 4) -- (-2, 2) to[out=270, in=135] (0, 0.8);
		\draw (2, 4) -- (2, 2) to[out=270, in=45] (0, 0.8);% 
		% --- Braid Section 2 (Left over Right) ---
		% Under strand (Right to Left)
		\draw (-0.6, 4) to[out=270, in=90] (0.6, 3);
		\draw[out=270, in=90,overline]  (0.6, 4) to(-0.6, 3);
		% --- Braid Section 3 (Right over Left) ---
		% Under strand (Left to Right)
		\draw (0.6, 3) to[out=-90, in=90] (0.6, 2);
		\draw (-0.6, 3) to[out=-90, in=90] (-0.6, 2);% --- Braid Section 4 (Inner strands merging) ---
		\draw (-0.6, 2) to[out=270, in=105] (0, 0.8);
		\draw (0.6, 2) to[out=270, in=75] (0, 0.8);% Dots on the left-hand arcs
		\filldraw (-0.6, 3) circle (3pt);
		\filldraw (-0.6, 2) circle (3pt);% Ellipses indicating multiple strands
		\node at (-1.3, 3) {$\cdots$};
		\node at (1.3, 3) {$\cdots$};
	\end{tikzpicture}
	\\
	&
	\overset{\mbox{i.h.}}{=}
	\webQpar\eta \hspace{-0.5cm}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw (0, 0) to[out=150, in=270] (-2.5, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[webdotted=0.7] (0, 0) to[out=110, in=270] (-0.7, 2) node[above left] {$(i-1)$-th};
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.7, 2) node[above] {$i$-th};
		% Far right branch
		\draw (0, 0) to[out=30, in=270] (2.5, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	+
	\webQpar^2\eta\;
	\sum_{1\leq j<i-1}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1.5) -- (0, 0);
		% Far left branch
		\draw (0, 0) to[out=160, in=270] (-2.65, 3);
		% Inner left branch (j-th) with dot
		\draw[webdotted=0.7] (0, 0) to[out=120, in=270] (-1.2, 3) node[above] {$j$-th};
		% Branch immediately to the right of i-th
		\path (0, 0) to[out=45, in=270] (1.3, 1.5) [in=-90,out=90] to (0.5,3);
		% Inner right branch (i-th) with dot
		\path[] (0, 0) to[out=70, in=270] (0.5, 1.5) ;
		\path[overline,in=-90,out=90,webdotted=0.1] (0.5, 1.5) to (1.3,3) node[above] {$i$-th};
		% Far right branch
		\draw (0, 0) to[out=20, in=270] (2.8, 3);
		% Ellipses indicating multiple strands
		\node at (-1.85, 2.7) {$\cdots$}; % Between far left and j-th
		\node at (-0.35, 2.7) {$\cdots$}; % Between j-th and i-th
		\node at (2.05, 2.7) {$\cdots$};  % Between the branch right of i-th and far right
	\end{tikzpicture}
	+\webQpar^{2i-3}\;
	\begin{tikzpicture}[scale=0.3]
		% Branch immediately to the right of i-th
		\path (0, 0) to[out=45, in=270] (1.3, 1.5) [in=-90,out=90] to (0.5,3);
		% Inner right branch (i-th) with dot
		\path[out=110, in=270,overline]  (0, 0) to(1.3,3) node[above] {$i$-th};
		\path (0, 0) to[out=45, in=270] (1.3, 1.5) ;
		% Far right branch
		\draw (0, 0) to[out=20, in=270] (2.8, 3);
		% Bottom stem
		\draw (0, -1.5) -- (0, 0);
		% Far left branch
		\draw (0, 0) to[out=160, in=270] (-2.65, 3);
		% Ellipses indicating multiple strands
		\node at (-1.85, 2.7) {$\cdots$}; % Between far left and j-th
		\node at (-0.35, 2.7) {$\cdots$}; % Between j-th and i-th
		\node at (2.05, 2.7) {$\cdots$};  % Between the branch right of i-th and far right
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw (0, 0) to[out=150, in=270] (-2.5, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[webdotted=0.7] (0, 0) to[out=110, in=270] (-0.9, 2) node[above] {$j$-th};
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) node[above] {$i$-th};
		% Far right branch
		\draw (0, 0) to[out=30, in=270] (2.5, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (0, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	+\webQpar^{2i-2}\;
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150] (0, 0) to (-1.75, 1.5);
		% Ellipsis between left and center
		\node at (-0.8, 1.2) {$\cdots$};
		% Right branch
		\draw[in=-90,out=30] (0, 0) to (1.75, 1.5);
		% Ellipsis between center and right
		\node at (0.9, 1.2) {$\cdots$};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.253]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.7] (0, 0) to (-2, 2);
		% Ellipsis between left and center
		\node at (-0.5, 1.5) {$\cdots$};
		% Right mid branch
		\draw[in=-90,webdotted=0.7 ] (0, 0) to (1, 2);
		% Right branch
		\draw[in=-90,out=30,webdotted=0.5,webdotted=0.78] (0, 0) to (2, 2);
	\end{tikzpicture}
	=
	\webQpar^{2k-3}\eta\;
	\sum_{1\leq i<k}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.8] (0, 0)  to(-2.55, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[webdotted=0.7] (0, 0) to[out=110, in=270] (-0.9, 2);
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) ;
		\draw[] (0, 0) to (0,2) node[above] {$i$-th};
		% Far right branch
		\draw [out=30, in=270,webdotted=0.8](0, 0) to (2.55, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	+
	\webQpar^{2k-2}\;
	\begin{tikzpicture}[scale=0.253]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.7] (0, 0) to (-2, 2);
		% Ellipsis between left and center
		\node at (-0.3, 1.5) {$\cdots$};
		% Right mid branch
		\draw[in=-90,webdotted=0.7] (0, 0) to (1, 2);
		% Right branch
		\draw[in=-90,out=30] (0, 0) to (2, 2);
	\end{tikzpicture}
	,
	\label{dot-cancel}
	\qquad
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[webdotted=0.5] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.7] (0, 0) to (-2, 2);
		% Ellipsis between left and center
		\node at (0, 1.5) {$\cdots$};
		% Right branch
		\draw[in=-90,out=30,,webdotted=0.7] (0, 0) to (2, 2);
	\end{tikzpicture}
	=
	\webQpar^{k-1}
	\sum_i 
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.8] (0, 0)  to(-2.55, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[webdotted=0.7] (0, 0) to[out=110, in=270] (-0.9, 2);
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) ;
		\draw[] (0, 0) to (0,2) node[above] {$i$-th};
		% Far right branch
		\draw [out=30, in=270,webdotted=0.8](0, 0) to (2.55, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.7] (0, 0) to (-2, 2);
		% Ellipsis between left and center
		\node at (-0.5, 1.5) {$\cdots$};
		% Right mid branch
		\draw[in=-90,webdotted=0.7 ] (0, 0) to (1, 2);
		% Right branch
		\draw[in=-90,out=30,webdotted=0.5,webdotted=0.78] (0, 0) to (2, 2);
	\end{tikzpicture}
	&=
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.4] (0, 0) to (-2, 4);
		% Ellipsis between left and center
		\node at (0, 1.5) {$\cdots$};
		% Right mid branch
		\draw[in=-90,webdotted=0.7 ] (0, 0) to (1, 1.62);
		% Right branch
		\draw[in=-90,out=30,webdotted=0.78] (0, 0) to (2, 1.62);
		\path[in=-90,out=90] (2, 1.62) to (1,3);
		\path[in=-90,out=90,overline] (1, 1.62) to (2,3);
		\path[in=-90,out=90] (2, 3) to (1,4);
		\path[in=-90,out=90,overline,webdotted=0] (1, 3) to (2,4);
	\end{tikzpicture}
	=
	\;
	\webQpar
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.4] (0, 0) to (-2, 3);
		% Ellipsis between left and center
		\node at (-0.5, 1.5) {$\cdots$};
		% Right mid branch
		\draw[in=-90,webdotted=0.7 ] (0, 0) to (1, 2);
		% Right branch
		\draw[in=-90,out=30,webdotted=0.78] (0, 0) to (2, 2);
		\path[in=-90,out=90] (2, 2) to (1,3);
		\path[in=-90,out=90,overline,webdotted=0] (1, 2) to (2,3);
	\end{tikzpicture}
	=
	\webQpar^{2k-4}\eta\;
	\sum_{1\leq i<k-1}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.7] (0, 0)  to(-2.85, 3);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[out=110, in=270,webdotted=0.67] (0, 0) to (-0.9, 3) ;
		% The dot is placed at 70% of the way along the curve
		\draw[] (0, 0) to (0, 3)node [above]{$i$-th};
		% Inner right branch with dot and label i
		\draw[webdotted=0.4] (0, 0) to[out=70, in=270] (0.9,3) ;
		% Far right branch
		\draw [out=30, in=270,webdotted=0.77](0, 0) to (2.55, 2);
		% Far right branch
		\draw [out=15, in=270,webdotted=0.77](0, 0) to (3.5, 2);
		\draw[in=-90,out=90] (3.5, 2) to (2.55, 3);
		\draw[in=-90,out=90,overline] (2.55, 2) to (3.5, 3);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	+\webQpar^{2k-3}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.55] (0, 0) to (-2, 3);
		% Ellipsis between left and center
		\node at (0, 1.5) {$\cdots$};
		% Right mid branch
		\draw[in=-90, ] (0, 0) to (2, 1.62);
		% Right branch
		\draw[in=-90,out=30,webdotted=0.9] (0, 0) to (3, 1.62);
		% Right branch
		\draw[in=-90,out=30,webdotted=0.5] (0, 0) to (1, 3);
		\path[in=-90,out=90,] (3, 1.62) to (2,3);
		\path[in=-90,out=90,overline] (2, 1.62) to (3,3);
	\end{tikzpicture}
	\\
	& =
	\webQpar^{2k-3}\eta\;
	\sum_{1\leq i<k-1}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.7] (0, 0)  to(-2.55, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[out=110, in=270,webdotted=0.7] (0, 0) to (-0.9, 2);
		\draw[] (0, 0) to[out=90, in=-90] (0, 2)node [above]{$i$-th};
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) ;
		% Far right branch
		\draw [out=30, in=270,webdotted=0.77](0, 0) to (2.55, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	+
	\webQpar^{2k-3}\eta\;
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.8] (0, 0)  to(-2.55, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[webdotted=0.7] (0, 0) to[out=110, in=270] (-0.9, 2);
		% Inner right branch with dot and label i
		\draw[] (0, 0) to[out=70, in=270] (0.9,2) ;
		% Far right branch
		\draw [out=30, in=270,webdotted=0.87](0, 0) to (2.55, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	\webQpar^{2k-2}\;
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.7] (0, 0) to (-2, 2);
		% Ellipsis between left and center
		\node at (-0.3, 1.5) {$\cdots$};
		% Right mid branch
		\draw[in=-90,webdotted=0.7] (0, 0) to (1, 2);
		% Right branch
		\draw[in=-90,out=30] (0, 0) to (2, 2);
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw[webdotted=0.5] (0, 0) -- (0, -1)node[below] {$k$};
		% Left branch
		\draw[in=-90,out=150,webdotted=0.7] (0, 0) to (-1.2, 2);
		% Ellipsis between left and center
		\node at (0, 1.5) {$\cdots$};
		% Right branch
		\draw[in=-90,out=30,,webdotted=0.7] (0, 0) to (1.2, 2);
	\end{tikzpicture}
	&=
	\webQpar^{1-k}\sum_{1\leq j\leq k}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.8] (0, 0)  to(-2.55, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[webdotted=0.7] (0, 0) to[out=110, in=270] (-0.9, 2);
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) ;
		\draw[webdotted=0.7,webdotted=0.4] (0, 0) to (0,2) node[above] {$j$-th};
		% Far right branch
		\draw [out=30, in=270,webdotted=0.8](0, 0) to (2.55, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	=\webQpar^{1-k}\sum_{1\leq j\leq k}
	\left(
	\webQpar^{2j-3}\eta\;
	\sum_{1\leq i<j}
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.7] (0, 0)  to(-2.55, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[out=110, in=270,webdotted=0.7] (0, 0) to (-0.9, 2);
		\draw[] (0, 0) to[out=90, in=-90] (0, 2)node [above]{$i$-th};
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) ;
		% Far right branch
		\draw [out=30, in=270,webdotted=0.77](0, 0) to (2.55, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	+
	\webQpar^{2j-2}\;
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.7] (0, 0)  to(-2.55, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[out=110, in=270,webdotted=0.7] (0, 0) to (-0.9, 2);
		\draw[] (0, 0) to[out=90, in=-90] (0, 2)node [above]{$j$-th};
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) ;
		% Far right branch
		\draw [out=30, in=270,webdotted=0.77](0, 0) to (2.55, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
	\right)
	\\
	&= 
	\webQpar^{1-k}\sum_{i}
	\left(
	\sum_{i<j\leq k}\webQpar^{2j-3}\eta 
	+ \webQpar^{2i-2}
	\right)
	\begin{tikzpicture}[scale=0.3]
		% Bottom stem
		\draw (0, -1) node[below] {$k$} -- (0, 0);
		% Far left branch
		\draw[out=150, in=270,webdotted=0.8] (0, 0)  to(-2.55, 2);
		% Inner left branch with dot and label j
		% The dot is placed at 70% of the way along the curve
		\draw[webdotted=0.7] (0, 0) to[out=110, in=270] (-0.9, 2);
		% Inner right branch with dot and label i
		\draw[webdotted=0.7] (0, 0) to[out=70, in=270] (0.9,2) ;
		\draw[] (0, 0) to (0,2) node[above] {$i$-th};
		% Far right branch
		\draw [out=30, in=270,webdotted=0.8](0, 0) to (2.55, 2);
		% Ellipses indicating multiple strands
		\node at (-1.7, 1.7) {$\cdots$};
		\node at (1.7, 1.7) {$\cdots$};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.45, baseline=(current bounding box.center)]
    % Top and bottom legs
    \draw (0, 1.5) -- (0, 1);
    \draw (0, -1) -- (0, -1.5) node[below] {$k$};
    % Leftmost branch
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (-1.5, 0)  to (0, -1);
    % Inner right branch
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (0.5, 0)  to (0, -1);
    % Outer right branch (no dots, slightly angled)
    \draw[in=90,out=-90,webdotted=0.4,webdotted=0.6] (0, 1) to (1.5, 0) to (0, -1);
    % Ellipsis
    \node at (-0.4, 0) {$\cdots$};
\end{tikzpicture}
=
\webQpar^{4k-4}\;
\begin{tikzpicture}[scale=0.45, baseline=(current bounding box.center)]
    % Top and bottom legs
    \draw (0, 1.5) -- (0, 1);
    \draw (0, -1) -- (0, -1.5) node[below] {$k$};
    % Leftmost branch
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (-1.5, 0) to (0, -1);
    % Inner right branch
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (0.5, 0)  to (0, -1);
    % Outer right branch (no dots, slightly angled)
    \draw[in=90,out=-90] (0, 1) to (1.5, 0) to (0, -1);
    % Ellipsis
    \node at (-0.4, 0) {$\cdots$};
\end{tikzpicture}
\qquad \qquad
\begin{tikzpicture}[scale=0.45, baseline=(current bounding box.center)]
    % Top and bottom legs
    \draw[webdotted=0.5] (0, 1.5) -- (0, 1);
    \draw (0, -1) -- (0, -1.5) node[below] {$k$};
    % Leftmost branch
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (-1.5, 0)  to (0, -1);
    % Inner right branch
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (0.5, 0)  to (0, -1);
    % Outer right branch (no dots, slightly angled)
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (1.5, 0) to (0, -1);
    % Ellipsis
    \node at (-0.4, 0) {$\cdots$};
\end{tikzpicture}
= 
{\webQpar^{2k-3}[k]}\;
\begin{tikzpicture}[scale=0.45, baseline=(current bounding box.center)]
    % Top and bottom legs
    \draw[] (0, 1.5) -- (0, 1);
    \draw (0, -1) -- (0, -1.5) node[below] {$k$};
    % Leftmost branch
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (-1.5, 0) to (0, -1);
    % Inner right branch
    \draw[in=90,out=-90,webdotted=0.5] (0, 1) to (0.5, 0) to (0, -1);
    % Outer right branch (no dots, slightly angled)
    \draw[in=90,out=-90] (0, 1) to (1.5, 0) to (0, -1);
    % Ellipsis
    \node at (-0.4, 0) {$\cdots$};
\end{tikzpicture}
